SceneNAT: Masked Generative Modeling for Language-Guided Indoor Scene Synthesis

We present SceneNAT, a masked non-autoregressive Transformer for 3D indoor scene synthesis from natural language instructions. It generates complete scenes in a few parallel decoding passes, improving both quality and efficiency over prior methods. SceneNAT is trained via masked modeling over fully discretized representations of both semantic and spatial attributes. By applying a masking strategy at both the attribute level and the instance level, the model can better capture intra-object and inter-object structure. To boost relational reasoning, SceneNAT employs a relational reasoning module (RRM) that captures implicit spatial constraints. By formulating relation modeling as a set prediction task, it extracts structure-aware features to guide the layout generation without explicit sequential parsing. Extensive experiments on 3D-FRONT show that SceneNAT outperforms state-of-the-art autoregressive and diffusion baselines in both semantic compliance and spatial arrangement accuracy while using substantially lower computational cost, enabling high-throughput generation of diverse scenes at scale.

==> figure/fig_sampling.tex <==
% % === t=0: initial mask state ===
% \begin{subfigure}[b]{\linewidth}
%   \centering
%   \includegraphics[width=0.4\linewidth]{appen_fig/B/mask0.png}
% \end{subfigure}
% \vspace{2pt}
% \makebox[.19\linewidth][c]{t=10}\hfill
% \makebox[.19\linewidth][c]{t=20}\hfill
% \makebox[.19\linewidth][c]{t=30}\hfill
% \makebox[.19\linewidth][c]{t=40}\hfill
% \makebox[.19\linewidth][c]{t=50}

% % ========================================================================== %
% \begin{subfigure}[b]{\linewidth}
%   \centering
%   \includegraphics[width=.19\linewidth]{appen_fig/B/0044/topdown_step10.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/0044/topdown_step20.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/0044/topdown_step30.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/0044/topdown_step40.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/0044/topdown_step50.png}
% \end{subfigure}

% \vspace{-10pt}

% \begin{subfigure}[b]{\linewidth}
%   \centering
%   \includegraphics[width=.19\linewidth]{appen_fig/B/0044/masks/step_10.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/0044/masks/step_20.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/0044/masks/step_30.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/0044/masks/step_40.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/0044/masks/step_50.png}
% \end{subfigure}
% % ========================================================================== %
% \begin{subfigure}[b]{\linewidth}
%   \vspace{-10pt}
%   \centering
%   \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/topdown_step10.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/topdown_step20.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/topdown_step30.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/topdown_step40.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/topdown_step50.png}
% \end{subfigure}

% \vspace{-10pt}

% \begin{subfigure}[b]{\linewidth}
%   \centering
%   \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/masks/step_10.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/masks/step_20.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/masks/step_30.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/masks/step_40.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/masks/step_50.png}
% \end{subfigure}
% % ========================================================================== %
% \begin{subfigure}[b]{\linewidth}
%   \centering
%   \includegraphics[width=.19\linewidth]{appen_fig/B/3_0137/topdown_step10.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/3_0137/topdown_step20.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/3_0137/topdown_step30.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/3_0137/topdown_step40.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/3_0137/topdown_step50.png}
% \end{subfigure}

% \vspace{-20pt}

% \begin{subfigure}[b]{\linewidth}
%   \centering
%   \includegraphics[width=.19\linewidth]{appen_fig/B/3_0137/masks/step_10.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/3_0137/masks/step_20.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/3_0137/masks/step_30.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/3_0137/masks/step_40.png}\hfill
%   \includegraphics[width=.19\linewidth]{appen_fig/B/3_0137/masks/step_50.png}
% \end{subfigure}
% % ========================================================================== %
% ===================== 왼쪽: t=0 초기 마스크 ===================== %
\begin{minipage}[c]{0.28\linewidth}
  \centering
  \includegraphics[width=\linewidth]{appen_fig/B/mask0.png}
  \\[2pt]
  {\small $t=0$}
\end{minipage}%
\hfill
% ===================== 오른쪽: 5열 x 4행 ===================== %
\begin{minipage}[c]{0.70\linewidth}
  \centering


  \vspace{2pt}

  % --- 1행: 0044 topdown ---
  \includegraphics[width=.19\linewidth]{appen_fig/B/0044/topdown_step10.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/0044/topdown_step20.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/0044/topdown_step30.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/0044/topdown_step40.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/0044/topdown_step50.png}

  \vspace{1pt}

  % --- 2행: 0044 masks ---
  \includegraphics[width=.19\linewidth]{appen_fig/B/0044/masks/step_10.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/0044/masks/step_20.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/0044/masks/step_30.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/0044/masks/step_40.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/0044/masks/step_50.png}

  \vspace{4pt}

  % --- 3행: 1_0141 topdown ---
  \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/topdown_step10.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/topdown_step20.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/topdown_step30.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/topdown_step40.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/topdown_step50.png}

  \vspace{1pt}

  % --- 4행: 1_0141 masks ---
  \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/masks/step_10.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/masks/step_20.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/masks/step_30.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/masks/step_40.png}\hfill
  \includegraphics[width=.19\linewidth]{appen_fig/B/1_0141/masks/step_50.png}

    % --- 열 라벨 ---
  \vspace{2pt}
  \makebox[.19\linewidth][c]{t=10}\hfill
  \makebox[.19\linewidth][c]{t=20}\hfill
  \makebox[.19\linewidth][c]{t=30}\hfill
  \makebox[.19\linewidth][c]{t=40}\hfill
  \makebox[.19\linewidth][c]{t=50}
\end{minipage}
